Online Traffic Routing: Deterministic Limits and Data-driven Enhancements

Over the past decade, GPS enabled traffic applications, such as Google Maps and Waze, have become ubiquitous and have had a significant influence on billions of daily commuters' travel patterns. A consequence of the online route suggestions of such applications, e.g., via greedy routing, has often been an increase in traffic congestion since the induced travel patterns may be far from the system optimum. Spurred by the widespread impact of traffic applications on travel patterns, this work studies online traffic routing in the context of capacity-constrained parallel road networks and analyzes this problem from two perspectives. First, we perform a worst-case analysis to identify the limits of deterministic online routing and show that the ratio between the total travel cost of the online solution of any deterministic algorithm and that of the optimal offline solution is unbounded, even in simple settings. This result motivates us to move beyond worst-case analysis. Here, we consider algorithms that exploit knowledge of past problem instances and show how to design data-driven algorithms whose performance can be quantified and formally generalized to unseen future instances. We present numerical experiments based on an application case for the San Francisco Bay Area to evaluate the performance of our approach. Our results show that the data-driven algorithms we develop outperform commonly used greedy online-routing algorithms.

==> Images/Scenario1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.3200,0.69400,0.12500}
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.6in,
at={(0in,0in)},
scale only axis,
xmin=1.06,
xmax=1.94,
xlabel style={font=\color{white!15!black}},
xlabel={Competitive Ratio},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={Count},
title style={font=\bfseries},
title={Scenario 1},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Real Scenario 1},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.2, draw=black, area legend] table[row sep=crcr] {%
x	y\\
1.02	1\\
1.091	4\\
1.162	9\\
1.233	15\\
1.304	13\\
1.375	24\\
1.446	20\\
1.517	8\\
1.588	5\\
1.659	2\\
1.73	2\\
};
%\addlegendentry{Greedy}

\addplot[ybar interval, fill=mycolor3, fill opacity=0.4, draw=black, area legend] table[row sep=crcr] {%
x	y\\
1.08	3\\
1.096	9\\
1.112	9\\
1.128	20\\
1.144	21\\
1.16	13\\
1.176	18\\
1.192	3\\
1.208	4\\
1.224	1\\
1.24	1\\
};
%\addlegendentry{Scenario}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.4, draw=black, area legend] table[row sep=crcr] {%
x	y\\
1.04	3\\
1.056	6\\
1.072	9\\
1.088	17\\
1.104	21\\
1.12	22\\
1.136	14\\
1.152	7\\
1.168	1\\
1.184	1\\
1.2	1\\
};
%\addlegendentry{Scenario Time}


\end{axis}
\end{tikzpicture}%

==> Images/Scenario2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.3200,0.69400,0.12500}
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.6in,
at={(0in,0in)},
scale only axis,
xmin=1.06,
xmax=1.94,
xlabel style={font=\color{white!15!black}},
xlabel={Competitive Ratio},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={Count},
title style={font=\bfseries},
title={Scenario 2},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Real Scenario 1},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.2, draw=black, area legend] table[row sep=crcr] {%
x	y\\
1.2	1\\
1.256	1\\
1.312	8\\
1.368	12\\
1.424	19\\
1.48	15\\
1.536	17\\
1.592	14\\
1.648	11\\
1.704	3\\
1.76	3\\
};
%\addlegendentry{Greedy}

\addplot[ybar interval, fill=mycolor3, fill opacity=0.4, draw=black, area legend] table[row sep=crcr] {%
x	y\\
1.08	1\\
1.114	17\\
1.148	17\\
1.182	24\\
1.216	26\\
1.25	6\\
1.284	5\\
1.318	3\\
1.352	1\\
1.386	1\\
1.42	1\\
};
%\addlegendentry{Scenario}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.4, draw=black, area legend] table[row sep=crcr] {%
x	y\\
1.04	5\\
1.093	39\\
1.146	32\\
1.199	9\\
1.252	3\\
1.305	2\\
1.358	4\\
1.411	2\\
1.464	3\\
1.517	2\\
1.57	2\\
};
%\addlegendentry{Scenario Time}



\end{axis}
\end{tikzpicture}%

==> Images/Scenario3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.3200,0.69400,0.12500}
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.6in,
at={(0in,0in)},
scale only axis,
xmin=1.06,
xmax=1.94,
xlabel style={font=\color{white!15!black}},
xlabel={Competitive Ratio},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={Count},
title style={font=\bfseries},
title={Scenario 3},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Real Scenario 1},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.2, draw=black, area legend] table[row sep=crcr] {%
x	y\\
1.1	1\\
1.165	0\\
1.23	0\\
1.295	5\\
1.36	11\\
1.425	28\\
1.49	23\\
1.555	23\\
1.62	5\\
1.685	5\\
1.75	5\\
};
%\addlegendentry{Greedy}

\addplot[ybar interval, fill=mycolor3, fill opacity=0.4, draw=black, area legend] table[row sep=crcr] {%
x	y\\
1.07	2\\
1.087	7\\
1.104	11\\
1.121	18\\
1.138	22\\
1.155	11\\
1.172	16\\
1.189	11\\
1.206	1\\
1.223	2\\
1.24	2\\
};
%\addlegendentry{Scenario}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.4, draw=black, area legend] table[row sep=crcr] {%
x	y\\
1.06	3\\
1.076	7\\
1.092	10\\
1.108	22\\
1.124	15\\
1.14	16\\
1.156	16\\
1.172	8\\
1.188	1\\
1.204	3\\
1.22	3\\
};
%\addlegendentry{Scenario Time}



\end{axis}
\end{tikzpicture}%

==> Images/Scenario4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.3200,0.69400,0.12500}
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.6in,
at={(0in,0in)},
scale only axis,
xmin=1.06,
xmax=1.94,
xlabel style={font=\color{white!15!black}},
xlabel={Competitive Ratio},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={Count},
title style={font=\bfseries},
title={Scenario 4},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Real Scenario 1},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.2, draw=black, area legend] table[row sep=crcr] {%
x	y\\
1.14	1\\
1.207	2\\
1.274	4\\
1.341	12\\
1.408	19\\
1.475	26\\
1.542	23\\
1.609	8\\
1.676	5\\
1.743	1\\
1.81	1\\
};
%\addlegendentry{Greedy}

\addplot[ybar interval, fill=mycolor3, fill opacity=0.4, draw=black, area legend] table[row sep=crcr] {%
x	y\\
1.08	3\\
1.098	8\\
1.116	14\\
1.134	22\\
1.152	16\\
1.17	17\\
1.188	14\\
1.206	4\\
1.224	2\\
1.242	1\\
1.26	1\\
};
%\addlegendentry{Scenario}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.4, draw=black, area legend] table[row sep=crcr] {%
x	y\\
1.06	1\\
1.077	5\\
1.094	9\\
1.111	15\\
1.128	23\\
1.145	12\\
1.162	17\\
1.179	12\\
1.196	3\\
1.213	4\\
1.23	4\\
};
%\addlegendentry{Scenario Time}


\end{axis}
\end{tikzpicture}%

==> Images/Scenario5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.3200,0.69400,0.12500}
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.6in,
at={(0in,0in)},
scale only axis,
xmin=1.06,
xmax=1.94,
xlabel style={font=\color{white!15!black}},
xlabel={Competitive Ratio},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={Count},
title style={font=\bfseries},
title={Scenario 5},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Real Scenario 1},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.2, draw=black, area legend] table[row sep=crcr] {%
x	y\\
1.2	1\\
1.256	1\\
1.312	6\\
1.368	13\\
1.424	18\\
1.48	14\\
1.536	21\\
1.592	10\\
1.648	13\\
1.704	4\\
1.76	4\\
};
%\addlegendentry{Greedy}

\addplot[ybar interval, fill=mycolor3, fill opacity=0.4, draw=black, area legend] table[row sep=crcr] {%
x	y\\
1.08	1\\
1.115	13\\
1.15	19\\
1.185	24\\
1.22	29\\
1.255	5\\
1.29	5\\
1.325	3\\
1.36	1\\
1.395	1\\
1.43	1\\
};
%\addlegendentry{Scenario}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.4, draw=black, area legend] table[row sep=crcr] {%
x	y\\
1.03	1\\
1.049	2\\
1.068	13\\
1.087	15\\
1.106	17\\
1.125	23\\
1.144	13\\
1.163	13\\
1.182	2\\
1.201	2\\
1.22	2\\
};
%\addlegendentry{Scenario Time}


\end{axis}
\end{tikzpicture}%

==> Images/Trial1HistogramRealScenario.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.3200,0.69400,0.12500}
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.6in,
at={(0in,0in)},
scale only axis,
xmin=1.06,
xmax=1.94,
xlabel style={font=\color{white!15!black}},
xlabel={Competitive Ratio},
ymin=0,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Count},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Highway Scenario},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.2, draw=black, area legend] table[row sep=crcr] {%
x	y\\
1.2	2\\
1.273	2\\
1.346	18\\
1.419	20\\
1.492	26\\
1.565	18\\
1.638	7\\
1.711	6\\
1.784	1\\
1.857	1\\
1.93	1\\
};
\addlegendentry{Greedy}

\addplot[ybar interval, fill=mycolor3, fill opacity=0.4, draw=black, area legend] table[row sep=crcr] {%
x	y\\
1.12	3\\
1.161	9\\
1.202	19\\
1.243	20\\
1.284	19\\
1.325	13\\
1.366	13\\
1.407	3\\
1.448	1\\
1.489	1\\
1.53	1\\
};
\addlegendentry{TI}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.4, draw=black, area legend] table[row sep=crcr] {%
x	y\\
1.11	4\\
1.144	11\\
1.178	17\\
1.212	24\\
1.246	13\\
1.28	14\\
1.314	4\\
1.348	7\\
1.382	5\\
1.416	2\\
1.45	2\\
};
\addlegendentry{TD}


\end{axis}
\end{tikzpicture}%

==> Images/Trial1TheoryBounds.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=2.2in,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=0.506666666666667,
xmax=6.7333333333333,
xtick={1, 2, 3, 4, 5, 6},
xlabel style={font=\color{white!15!black}},
xlabel={Instances},
ymin=0,
ymax=0.35,
yticklabels = {0, 0.00, 0.05, 0.10, 0.15, 0.20, 0.25, 0.30, 0.35},
ylabel style={font=\color{white!15!black}},
ylabel={Proportion of Violated Constraints},
axis background/.style={fill=white},
legend style={at = {(1.7, 0.8)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.107, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.506666666666667	0\\
6.49333333333333	0\\
};
\addlegendentry{TI: Theory LB}

\addplot[ybar, bar width=0.107, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.01\\
2	0.01\\
3	0.02\\
4	0.06\\
5	0\\
6	0.02\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.506666666666667	0\\
6.49333333333333	0\\
};
\addlegendentry{TI: Actual}

\addplot[ybar, bar width=0.107, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.202324870056299\\
2	0.202324870056299\\
3	0.202324870056299\\
4	0.235962661262276\\
5	0.202324870056299\\
6	0.202324870056299\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.506666666666667	0\\
6.49333333333333	0\\
};
\addlegendentry{TI: Theory UB}

\addplot[ybar, bar width=0.107, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.00834051259958124\\
2	0.0135121585749465\\
3	0.018714047187938\\
4	0.0135121585749465\\
5	0.0135121585749465\\
6	0.0135121585749465\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.506666666666667	0\\
6.49333333333333	0\\
};
\addlegendentry{TD: Theory LB}

\addplot[ybar, bar width=0.107, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
1	0.07\\
2	0.14\\
3	0.07\\
4	0.08\\
5	0.06\\
6	0.08\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.506666666666667	0\\
6.49333333333333	0\\
};
\addlegendentry{TD: Actual}

\addplot[ybar, bar width=0.107, fill=mycolor6, draw=black, area legend] table[row sep=crcr] {%
1	0.296129061051403\\
2	0.310155411944916\\
3	0.323866715779936\\
4	0.310155411944916\\
5	0.310155411944916\\
6	0.310155411944916\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.506666666666667	0\\
6.49333333333333	0\\
};
\addlegendentry{TD: Theory UB}

\end{axis}

\begin{axis}[%
width=2.8in,
height=2.6in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Images/real_world_flow_rates.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.1,0.7,0.2}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1.6in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=10,
xtick={0, 2, 4, 6, 8, 10},
xticklabels={{05:00},{06:00},{07:00},{08:00},{09:00},{10:00}},
xticklabel style={rotate=30},
xlabel style={font=\color{white!15!black}},
xlabel={Time of Day},
ymin=0,
ymax=7000,
ylabel style={font=\color{white!15!black}},
ylabel={Flow (veh/h)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(1,0.4)}}
]
\addplot[const plot, color=mycolor1, line width=2pt] table[row sep=crcr] {%
0	3356\\
2	5160\\
4	6011\\
6	6464\\
8	5950\\
10	5950\\
};
\addlegendentry{Route 1}

\addplot[const plot, color=mycolor3, line width=2pt] table[row sep=crcr] {%
0	1101\\
2	2334\\
4	3593\\
6	3832\\
8	3511\\
10	3511\\
};
\addlegendentry{Route 2}

\addplot[const plot, color=mycolor2, line width=2pt] table[row sep=crcr] {%
0	2882\\
2	4257\\
4	4596\\
6	4991\\
8	4487\\
10	4487\\
};
\addlegendentry{Route 3}

\end{axis}

\begin{axis}[%
width=\textwidth,
height=1.2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
